EventHands: Real-Time Neural 3D Hand Pose Estimation from an Event Stream

3D hand pose estimation from monocular videos is a long-standing and challenging problem, which is now seeing a strong upturn. In this work, we address it for the first time using a single event camera, i.e., an asynchronous vision sensor reacting on brightness changes. Our EventHands approach has characteristics previously not demonstrated with a single RGB or depth camera such as high temporal resolution at low data throughputs and real-time performance at 1000 Hz. Due to the different data modality of event cameras compared to classical cameras, existing methods cannot be directly applied to and re-trained for event streams. We thus design a new neural approach which accepts a new event stream representation suitable for learning, which is trained on newly-generated synthetic event streams and can generalise to real data. Experiments show that EventHands outperforms recent monocular methods using a colour (or depth) camera in terms of accuracy and its ability to capture hand motions of unprecedented speed. Our method, the event stream simulator and the dataset are publicly available; see https://4dqv.mpi-inf.mpg.de/EventHands/

==> FIGURES_arxiv/compDepth.tex <==
{
\newcommand{\figScale}{0.16\textwidth}
\centering
    \resizebox{\linewidth}{!}{%
			\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]%
			\node (ref_01) at (0,0) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/compDepth/seq1_000021_color.png}
			};
			\node[right = 0.05cm of ref_01] (out_01)  {
			    \includegraphics[height=\figScale,trim={1cm 1cm 1cm 0.5cm},clip]{FIGURES_arxiv/compDepth/fig21.png}
			};
			\node[below = 0.4cm of ref_01, anchor=south] (title_ref1)
			{
			    Reference RGB (30 fps)
			};
			\node[below = 0.4cm of out_01, anchor=south] (title_out1)
			{
			    Depth and Output Pose
			};
			\node[right = 0.05cm of out_01] (ref_02) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/compDepth/seq1_000092_color.png}
			};
			\node[right = 0.05cm of ref_02] (out_02)  {
			    \includegraphics[height=\figScale,trim={1cm 1cm 1cm 0.5cm},clip]{FIGURES_arxiv/compDepth/fig92.png}
			};
			\node[below = 0.4cm of ref_02, anchor=south] (title_ref2)
			{
			    Reference RGB (30 fps)
			};
			\node[below = 0.4cm of out_02, anchor=south] (title_out2)
			{
			    Depth and Output Pose
			};
			\node[right = 0.05cm of out_02] (ref_03) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/compDepth/seq1_000027_color.png}
			};
			\node[right = 0.05cm of ref_03] (out_03)  {
			    \includegraphics[height=\figScale,trim={1cm 1cm 1cm 0.5cm},clip]{FIGURES_arxiv/compDepth/fig27.png}
			};
			\node[below = 0.4cm of ref_03, anchor=south] (title_ref3)
			{
			    Reference RGB (30 fps)
			};
			\node[below = 0.4cm of out_03, anchor=south] (title_out3)
			{
			    Depth and Output Pose
			};
			\end{tikzpicture}%
		}
}

==> FIGURES_arxiv/compRGB.tex <==
{
\newcommand{\figScale}{0.18\textwidth}
\centering
    \resizebox{\linewidth}{!}{%
			\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]%
			\node (ref_01) at (0,0) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/1_ref.png}
			};
			\node[below = 0.05cm of ref_01] (ref_03)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/3_ref.png}
			};
			\node[below = 0.05cm of ref_03] (ref_05)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/5_ref.png}
			};
			\node[below = 0.4cm of ref_05, anchor=south] (title_ref)
			{
			    Reference (500 fps)
			};
			\node[right = 0.05cm of ref_01] (input_01) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/1_input.png}
			};
			\node[below = 0.05cm of input_01] (input_03)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/3_input.png}
			};
			\node[below = 0.05cm of input_03] (input_05)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/5_input.png}
			};
			\node[below = 0.4cm of input_05, anchor=south] (title_input)
			{
			    RGB Input (30 fps)
			};
			\node[right = 0.05cm of input_01] (GANerated_01) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/1_GAN.png}
			};
			\node[below = 0.05cm of GANerated_01] (GANerated_03)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/3_GAN.png}
			};
			\node[below = 0.05cm of GANerated_03] (GANerated_05)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/5_GAN.png}
			};
			\node[below = 0.4cm of GANerated_05, anchor=south] (title_GANerated)
			{
			    Mueller \textit{et al.}~\cite{GANeratedHands_CVPR2018}
			};
			\node[right = 0.05cm of GANerated_01] (hand3D_01) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/1_hand3D.png}
			};
			\node[below = 0.05cm of hand3D_01] (hand3D_03)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/3_hand3D.png}
			};
			\node[below = 0.05cm of hand3D_03] (hand3D_05)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/5_hand3D.png}
			};
			\node[below = 0.4cm of hand3D_05, anchor=south] (title_hand3D)
			{
			    Boukhayma \textit{et al.}~\cite{Boukhayma_2019_CVPR}
			};
			\node[right = 0.05cm of hand3D_01] (Zhou_01) {
			    \includegraphics[height=\figScale,trim={0.5cm 0 0.5cm 0},clip]{FIGURES_arxiv/comparisonRGB/1_Zhou.png}
			};
			\node[below = 0.05cm of Zhou_01] (Zhou_03)  {
			    \includegraphics[height=\figScale,trim={0.5cm 0 0.5cm 0},clip]{FIGURES_arxiv/comparisonRGB/3_Zhou.png}
			};
			\node[below = 0.05cm of Zhou_03] (Zhou_05)  {
			    \includegraphics[height=\figScale,trim={0.5cm 0 0.5cm 0},clip]{FIGURES_arxiv/comparisonRGB/5_Zhou.png}
			};
			\node[below = 0.4cm of Zhou_05, anchor=south] (title_Zhou)
			{
			    Zhou \textit{et al.}~\cite{Zhou2020}
			};
			\node[right = 0.05cm of Zhou_01] (ours_01) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/1_ours.png}
			};
			\node[below = 0.05cm of ours_01] (ours_03)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/3_ours.png}
			};
			\node[below = 0.05cm of ours_03] (ours_05)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/comparisonRGB/5_ours.png}
			};
			\node[below = 0.4cm of ours_05, anchor=south] (title_ours)
			{
			    \emph{EventHands} (Ours)
			};
			\end{tikzpicture}%
		}
}


==> FIGURES_arxiv/eventHandsInTheDark.tex <==
{
\newcommand{\figScale}{0.16\textwidth}
\centering
    \resizebox{\linewidth}{!}{%
			\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]%
			\node (orig_01) at (0,0) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/eventHandsInTheDark_orig.jpg}
			};
			\node[right = 0.1cm of orig_01] (bright_01) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/eventHandsInTheDark_brightened.jpg}
			};
		    \node[right = 0.1cm of bright_01] (LNES_01) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/eventHandsInTheDark_LNES.jpg}
			};\node[right = 0.1cm of LNES_01] (result_01) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/eventHandsInTheDark_result.jpg}
			};
			\node[below=0.1cm of orig_01, anchor=north] (title_orig)
			{
			    Original RGB (ISO 320)
			};
			\node[below=0.1cm of bright_01, anchor=north] (title_bright)
			{
			    Brightened RGB
			};
			\node[below=0.1cm of LNES_01, anchor=north] (title_LNES)
			{
			    LNES Input
			};
			\node[below=0.1cm of result_01, anchor=north] (title_result)
			{
			    Result
			};
			\end{tikzpicture}%
		}
}


==> FIGURES_arxiv/qualitativeResults_small.tex <==
{
\newcommand{\figScale}{0.125\textwidth}
\newcommand{\offset}{-1.5cm}
\centering
    \resizebox{\linewidth}{!}{%
			\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]%
			\node (img_1_1) at (0,0) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/1_1.png}
			};
			\node[right = 0cm of img_1_1] (img_2_3)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/2_3.png}
			};
			\node[right = 0cm of img_2_3] (img_1_3) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/1_3.png}
			};
			\node[left = 0.1cm of img_1_1, anchor=east] (subject_1)
			{
			    \rotatebox{90}{Subject 1}
			};
			\node[below = 0.05cm of img_1_1] (img_3_1)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/3_1.png}
			};
			\node[right = 0cm of img_3_1] (img_4_2)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/4_2.png}
			};
			\node[right = 0cm of img_4_2] (img_3_3)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/3_3.png}
			};
			\node[left = 0.1cm of img_3_1, anchor=east] (subject_2)
			{
			    \rotatebox{90}{Subject 2}
			};
			\node[below = 0.05cm of img_3_1] (img_5_1)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/5_1.png}
			};
			\node[right = 0cm of img_5_1] (img_6_1)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/6_1.png}
			};
			\node[right = 0cm of img_6_1] (img_6_3)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/6_3.png}
			};
			\node[left = 0.1cm of img_5_1, anchor=east] (subject_3)
			{
			    \rotatebox{90}{Subject 3}
			};
			\node[below left= 0.1cm and \offset of img_5_1, anchor=north] (input_1)
			{
			    Input
			};
			\node[below right= 0.1cm and \offset of img_5_1, anchor=north] (result_1)
			{
			    Our Result
			};
			\node[below left= 0.1cm and \offset of img_6_1, anchor=north] (input_2)
			{
			    Input
			};
			\node[below right= 0.1cm and \offset of img_6_1, anchor=north] (result_2)
			{
			    Our Result
			};
			\node[below left= 0.1cm and \offset of img_6_3, anchor=north] (input_3)
			{
			    Input
			};
			\node[below right= 0.1cm and \offset of img_6_3, anchor=north] (result_3)
			{
			    Our Result
			};
			\end{tikzpicture}%
		}
}

==> FIGURES_arxiv/supp_qualitativeResults.tex <==
{
\newcommand{\figScale}{0.125\textwidth}
\newcommand{\offset}{-1.5cm}
\centering
    \resizebox{\linewidth}{!}{%
			\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]%
			\node (img_1_1) at (0,0) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/1_2.png}
			};
			\node[right = 0cm of img_1_1] (img_2_3)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/2_1.png}
			};
			\node[right = 0cm of img_2_3] (img_1_3) {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/2_2.png}
			};
			\node[left = 0.1cm of img_1_1, anchor=east] (subject_1)
			{
			    \rotatebox{90}{Subject 1}
			};
			\node[below = 0.05cm of img_1_1] (img_3_1)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/3_2.png}
			};
			\node[right = 0cm of img_3_1] (img_4_2)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/4_1.png}
			};
			\node[right = 0cm of img_4_2] (img_3_3)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/4_3.png}
			};
			\node[left = 0.1cm of img_3_1, anchor=east] (subject_2)
			{
			    \rotatebox{90}{Subject 2}
			};
			\node[below = 0.05cm of img_3_1] (img_5_1)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/5_2.png}
			};
			\node[right = 0cm of img_5_1] (img_6_1)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/5_3.png}
			};
			\node[right = 0cm of img_6_1] (img_6_3)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/6_2.png}
			};
			\node[left = 0.1cm of img_5_1, anchor=east] (subject_3)
			{
			    \rotatebox{90}{Subject 3}
			};
			\node[below left= 0.1cm and \offset of img_5_1, anchor=north] (input_1)
			{
			    Input
			};
			\node[below right= 0.1cm and \offset of img_5_1, anchor=north] (result_1)
			{
			    Our Result
			};
			\node[below left= 0.1cm and \offset of img_6_1, anchor=north] (input_2)
			{
			    Input
			};
			\node[below right= 0.1cm and \offset of img_6_1, anchor=north] (result_2)
			{
			    Our Result
			};
			\node[below left= 0.1cm and \offset of img_6_3, anchor=north] (input_3)
			{
			    Input
			};
			\node[below right= 0.1cm and \offset of img_6_3, anchor=north] (result_3)
			{
			    Our Result
			};
			\end{tikzpicture}%
		}
}

==> FIGURES_arxiv/supp_qualitativeResults_bottom.tex <==
{
\newcommand{\figScale}{0.125\textwidth}
\newcommand{\offset}{-1.5cm}
\centering
    \resizebox{\linewidth}{!}{%
			\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]%
			\node (img_7_1) at (0,0)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/7_1.png}
			};
			\node[below = 0cm of img_7_1] (img_8_1)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/8_1.png}
			};
			\node[below left= 0.1cm and \offset of img_8_1, anchor=north] (input_1)
			{
			    Input
			};
			\node[below right= 0.1cm and \offset of img_8_1, anchor=north] (result_1)
			{
			    Our Result
			};
		    %
			\node[right = 0cm of img_7_1] (img_7_2)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/7_2.png}
			};
			\node[below = 0cm of img_7_2] (img_8_2)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/8_2.png}
			};
			\node[below left= 0.1cm and \offset of img_8_2, anchor=north] (input_2)
			{
			    Input
			};
			\node[below right= 0.1cm and \offset of img_8_2, anchor=north] (result_2)
			{
			    Our Result
			};
			\node[right = 0cm of img_7_2] (img_7_3)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/7_3.png}
			};
			\node[below = 0cm of img_7_3] (img_8_3)  {
			    \includegraphics[height=\figScale]{FIGURES_arxiv/qualitativeResults/8_3.png}
			};
			\node[below left= 0.1cm and \offset of img_8_3, anchor=north] (input_3)
			{
			    Input
			};
			\node[below right= 0.1cm and \offset of img_8_3, anchor=north] (result_3)
			{
			    Our Result
			};
			\end{tikzpicture}%
		}
}
